Classification of Conformality Models Based on Nonabelian Orbifolds

A systematic analysis is presented of compactifications of the IIB superstring on $AdS_5 \times S^5/\Gamma$ where $\Gamma$ is a non-abelian discrete group. Every possible $\Gamma$ with order $g \leq 31$ is considered. There exist 45 such groups but a majority cannot yield chiral fermions due to a certain theorem that is proved. The lowest order to embrace the nonSUSY standard $SU(3) \times SU(2) \times U(1)$ model with three chiral families is $\Gamma = D_4 \times Z_3$, with $g=24$; this is the only successful model found in the search. The consequent uniqueness of the successful model arises primarily from the scalar sector, prescribed by the construction, being sufficient to allow the correct symmetry breakdown.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ \\ \hline\hline
1$_{1}$ &  & $\times \times \times $ & $\times $ &  &  & $\times $ &  \\

\hline
1$_{2}$ & $\times \times \times $ &  &  &  &  & $\times $ &  \\ \hline
1$_{3}$ & $\times $ &  &  & $\times \times \times $ &  & $\times $ &  \\

\hline
1$_{4}$ &  &  & $\times \times \times $ &  &  & $\times $ &  \\ \hline
2$_{1}$ &  &  &  &  & $\times $ &  & $
\begin{array}{l}
\times \times  \\
\times \times \times
\end{array}
$ \\ \hline
2$_{2}$ & $\times $ & $\times $ & $\times $ & $\times $ &  & $
\begin{array}{l}
\times \times  \\
\times \times
\end{array}
$ &  \\ \hline
2$_{3}$ &  &  &  &  & $
\begin{array}{l}
\times \times  \\
\times \times \times
\end{array}
$ &  & $\times $ \\ \hline
\end{tabular}

\bigskip

\newpage

\bigskip
\bigskip

\underline{18/3 with $4=(1^{\prime }\alpha ,1^{\prime },2\alpha )$} and
$6=(1^{\prime
}\alpha ,2\alpha ,2\alpha ^{2},1^{\prime }\alpha ^{2})$

\bigskip

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & 1$^{\prime }$ & 2 & 1$\alpha $ & 1$^{\prime }\alpha $ &
2$%
\alpha $ & 1$\alpha ^{2}$ & 1$^{\prime }\alpha ^{2}$ & 2$\alpha ^{2}$ \\

\hline\hline
1 &  &  &  &  & $\times $ & $\times $ &  & $\times $ & $\times $ \\
\hline
1$^{\prime }$ &  &  &  & $\times $ &  & $\times $ & $\times $ &  &
$\times $
\\ \hline
2 &  &  &  & $\times $ & $\times $ & $\times \times $ & $\times $ &
$\times $
& $\times \times $ \\ \hline
1$\alpha $ &  & $\times $ & $\times $ &  &  &  &  & $\times $ & $\times
$ \\
\hline
1$^{\prime }\alpha $ & $\times $ &  & $\times $ &  &  &  & $\times $ &
& $%
\times $ \\ \hline
2$\alpha $ & $\times $ & $\times $ & $\times \times $ &  &  &  & $\times
$ &
$\times $ & $\times \times $ \\ \hline
1$\alpha ^{2}$ &  & $\times $ & $\times $ &  & $\times $ & $\times $ &
&  &
\\ \hline
1$^{\prime }\alpha ^{2}$ & $\times $ &  & $\times $ & $\times $ &  &
$\times
$ &  &  &  \\ \hline
2$\alpha ^{2}$ & $\times $ & $\times $ & $\times \times $ & $\times $ &
$%
\times $ & $\times \times $ &  &  &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 4 \\ \hline\hline
1$_{1}$ &  &  & ($\times )^{6}$ &  &  \\ \hline
1$_{2}\ $ &  &  &  & ($\times )^{6}$ &  \\ \hline
1$_{3}$ & ($\times )^{6}$ &  &  &  &  \\ \hline
1$_{4}$ &  & ($\times )^{6}$ &  &  &  \\ \hline
4 &  &  &  &  &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 4 \\ \hline\hline
1$_{1}$ & $\times \times \times $ &  & $\times \times \times $ &  &  \\
\hline
1$_{2}\ $ &  & $\times \times \times $ &  & $\times \times \times $ &
\\
\hline
1$_{3}$ & $\times \times \times $ &  & $\times \times \times $ &  &  \\
\hline
1$_{4}$ &  & $\times \times \times $ &  & $\times \times \times $ &  \\
\hline
4 &  &  &  &  & ($\times $)$^{6}$ \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 3$_{1}$ & 3$_{2}$ \\
\hline\hline
1$_{1}$ &  &  &  & $\times $ & $\times $ \\ \hline
1$_{2}\ $ &  &  &  & $\times $ & $\times $ \\ \hline
1$_{3}$ &  &  &  & $\times $ & $\times $ \\ \hline
3$_{1}$ & $\times $ & $\times $ & $\times $ & $\times \times $ & $\times

\times \times $ \\ \hline
3$_{2}$ & $\times $ & $\times $ & $\times $ & $\times \times \times $ &
$%
\times \times $ \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 & 1$_{1}\alpha $
& 1$%
_{2}\alpha $ & 1$_{3}\alpha $ & 1$_{4}\alpha $ & 2$\alpha $ &
1$_{1}\alpha
^{2}$ & 1$_{2}\alpha ^{2}$ & 1$_{3}\alpha ^{2}$ & 1$_{4}\alpha ^{2}$ &
2$%
\alpha ^{2}$ \\ \hline\hline
1$_{1}$ &  &  &  &  &  &  & $\times $ &  &  & $\times $ &  & $\times $
&  &
& $\times $ \\ \hline
1$_{2}$ &  &  &  &  &  & $\times $ &  &  &  & $\times $ & $\times $ &
&  &
& $\times $ \\ \hline
1$_{3}$ &  &  &  &  &  &  &  &  & $\times $ & $\times $ &  &  &  &
$\times $
& $\times $ \\ \hline
1$_{4}$ &  &  &  &  &  &  &  & $\times $ &  & $\times $ &  &  & $\times
$ &
& $\times $ \\ \hline
2 &  &  &  &  &  & $\times $ & $\times $ & $\times $ & $\times $ &
$\times $
& $\times $ & $\times $ & $\times $ & $\times $ & $\times $ \\ \hline
1$_{1}\alpha $ &  & $\times $ &  &  & $\times $ &  &  &  &  &  &  &
$\times $
&  &  & $\times $ \\ \hline
1$_{2}\alpha $ & $\times $ &  &  &  & $\times $ &  &  &  &  &  & $\times
$ &
&  &  & $\times $ \\ \hline
1$_{3}\alpha $ &  &  &  & $\times $ & $\times $ &  &  &  &  &  &  &  &
& $%
\times $ & $\times $ \\ \hline
1$_{4}\alpha $ &  &  & $\times $ &  & $\times $ &  &  &  &  &  &  &  &
$%
\times $ &  & $\times $ \\ \hline
2$\alpha $ & $\times $ & $\times $ & $\times $ & $\times $ & $\times $
&  &
&  &  &  & $\times $ & $\times $ & $\times $ & $\times $ & $\times $ \\
\hline
1$_{1}\alpha ^{2}$ &  & $\times $ &  &  & $\times $ &  & $\times $ &  &
& $%
\times $ &  &  &  &  &  \\ \hline
1$_{2}\alpha ^{2}$ & $\times $ &  &  &  & $\times $ & $\times $ &  &  &
& $%
\times $ &  &  &  &  &  \\ \hline
1$_{3}\alpha ^{2}$ &  &  &  & $\times $ & $\times $ &  &  &  & $\times $
& $%
\times $ &  &  &  &  &  \\ \hline
1$_{4}\alpha ^{2}$ &  &  & $\times $ &  & $\times $ &  &  & $\times $ &
& $%
\times $ &  &  &  &  &  \\ \hline
2$\alpha ^{2}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times
$ &
$\times $ & $\times $ & $\times $ & $\times $ & $\times $ &  &  &  &  &
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 2 & 1$_{1}\alpha $ & 1$_{2}\alpha $ &
2$%
\alpha $ & 1$_{1}\alpha ^{2}$ & 1$_{2}\alpha ^{2}$ & 2$\alpha ^{2}$ &
1$%
_{1}\alpha ^{3}$ & 1$_{2}\alpha ^{3}$ & 2$\alpha ^{3}$ \\ \hline\hline
1$_{1}$ &  & $\times \times $ &  &  &  & $\times $ &  &  &  &  &  &
$\times $
\\ \hline
1$_{2}$ & $\times \times $ &  &  &  &  & $\times $ &  &  &  &  &  &
$\times $
\\ \hline
2 &  &  & $\times \times $ & $\times $ & $\times $ & $\times $ &  &  &
& $%
\times $ & $\times $ & $\times $ \\ \hline
1$_{1}\alpha $ &  &  & $\times $ &  & $\times \times $ &  &  &  &
$\times $
&  &  &  \\ \hline
1$_{2}\alpha $ &  &  & $\times $ & $\times \times $ &  &  &  &  &
$\times $
&  &  &  \\ \hline
2$\alpha $ & $\times $ & $\times $ & $\times $ &  &  & $\times \times $
& $%
\times $ & $\times $ & $\times $ &  &  &  \\ \hline
1$_{1}\alpha ^{2}$ &  &  &  &  &  & $\times $ &  & $\times \times $ &
&  &
& $\times $ \\ \hline
1$_{2}\alpha ^{2}$ &  &  &  &  &  & $\times $ & $\times \times $ &  &
&  &
& $\times $ \\ \hline
2$\alpha ^{2}$ &  &  &  & $\times $ & $\times $ & $\times $ &  &  &
$\times
\times $ & $\times $ & $\times $ & $\times $ \\ \hline
1$_{1}\alpha ^{3}$ &  &  & $\times $ &  &  &  &  &  & $\times $ &  &
$\times
\times $ &  \\ \hline
1$_{1}\alpha ^{3}$ &  &  & $\times $ &  &  &  &  &  & $\times $ &
$\times
\times $ &  &  \\ \hline
2$\alpha ^{3}$ & $\times $ & $\times $ & $\times $ &  &  &  & $\times $
& $%
\times $ & $\times $ &  &  & $\times \times $ \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 2 & 1$_{1}\alpha $ & 1$_{2}\alpha $ &
2$%
\alpha $ & 1$_{1}\alpha ^{2}$ & 1$_{2}\alpha ^{2}$ & 2$\alpha ^{2}$ &
1$%
_{1}\alpha ^{3}$ & 1$_{2}\alpha ^{3}$ & 2$\alpha ^{3}$ \\ \hline\hline
1$_{1}$ &  &  &  &  &  &  &  & $\times \times $ & $\times \times $ &  &
&
\\ \hline
1$_{2}$ &  &  &  &  &  &  & $\times \times $ &  & $\times \times $ &  &
&
\\ \hline
2 &  &  &  &  &  &  & $\times \times $ & $\times \times $ & $
\begin{array}{l}
\times \times  \\
\times \times
\end{array}
$ &  &  &  \\ \hline
1$_{1}\alpha $ &  &  &  &  &  &  &  &  &  &  & $\times \times $ &
$\times
\times $ \\ \hline
1$_{2}\alpha $ &  &  &  &  &  &  &  &  &  & $\times \times $ &  &
$\times
\times $ \\ \hline
2$\alpha $ &  &  &  &  &  &  &  &  &  & $\times \times $ & $\times
\times $
& $
\begin{array}{l}
\times \times  \\
\times \times
\end{array}
$ \\ \hline
1$_{1}\alpha ^{2}$ &  & $\times \times $ & $\times \times $ &  &  &  &
&  &
&  &  &  \\ \hline
1$_{2}\alpha ^{2}$ & $\times \times $ &  & $\times \times $ &  &  &  &
&  &
&  &  &  \\ \hline
2$\alpha ^{2}$ & $\times \times $ & $\times \times $ & $
\begin{array}{l}
\times \times  \\
\times \times
\end{array}
$ &  &  &  &  &  &  &  &  &  \\ \hline
1$_{1}\alpha ^{3}$ &  &  &  &  & $\times \times $ & $\times \times $ &
&  &
&  &  &  \\ \hline
1$_{1}\alpha ^{3}$ &  &  &  & $\times \times $ &  & $\times \times $ &
&  &
&  &  &  \\ \hline
2$\alpha ^{3}$ &  &  &  & $\times \times $ & $\times \times $ & $
\begin{array}{l}
\times \times  \\
\times \times
\end{array}
$ &  &  &  &  &  &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 2 & 1$_{1}\alpha $ & 1$_{2}\alpha $ &
2$%
\alpha $ & 1$_{1}\alpha ^{2}$ & 1$_{2}\alpha ^{2}$ & 2$\alpha ^{2}$ &
1$%
_{1}\alpha ^{3}$ & 1$_{2}\alpha ^{3}$ & 2$\alpha ^{3}$ \\ \hline\hline
1$_{1}$ &  &  &  &  &  & $\times $ &  & $\times \times $ &  &  &  &
$\times $
\\ \hline
1$_{2}$ &  &  &  &  &  & $\times $ & $\times \times $ &  &  &  &  &
$\times $
\\ \hline
2 &  &  &  & $\times $ & $\times $ & $\times $ &  &  & $\times \times $
& $%
\times $ & $\times $ & $\times $ \\ \hline
1$_{1}\alpha $ &  &  & $\times $ &  &  &  &  &  & $\times $ &  & $\times

\times $ &  \\ \hline
1$_{2}\alpha $ &  &  & $\times $ &  &  &  &  &  & $\times $ & $\times
\times
$ &  &  \\ \hline
2$\alpha $ & $\times $ & $\times $ & $\times $ &  &  &  & $\times $ & $%

\times $ & $\times $ &  &  & $\times \times $ \\ \hline
1$_{1}\alpha ^{2}$ &  & $\times \times $ &  &  &  & $\times $ &  &  &
&  &
& $\times $ \\ \hline
1$_{2}\alpha ^{2}$ & $\times \times $ &  &  &  &  & $\times $ &  &  &
&  &
& $\times $ \\ \hline
2$\alpha ^{2}$ &  &  & $\times \times $ & $\times $ & $\times $ &
$\times $
&  &  &  & $\times $ & $\times $ & $\times $ \\ \hline
1$_{1}\alpha ^{3}$ &  &  & $\times $ &  & $\times \times $ &  &  &  & $%

\times $ &  &  &  \\ \hline
1$_{2}\alpha ^{3}$ &  &  & $\times $ & $\times \times $ &  &  &  &  & $%

\times $ &  &  &  \\ \hline
2$\alpha ^{3}$ & $\times $ & $\times $ & $\times $ &  &  & $\times
\times $
& $\times $ & $\times $ & $\times $ &  &  &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 2 & 1$_{1}\alpha $ & 1$_{2}\alpha $ &
2$%
\alpha $ & 1$_{1}\alpha ^{2}$ & 1$_{2}\alpha ^{2}$ & 2$\alpha ^{2}$ &
1$%
_{1}\alpha ^{3}$ & 1$_{2}\alpha^{3}$ & 2$\alpha^{3}$ \\ \hline\hline
1$_{1}$ &  &  &  &  &  &  & $\times $ & $\times \times \times $ &
$\times
\times $ &  &  &  \\ \hline
1$_{2}$ &  &  &  &  &  &  & $\times \times \times $ & $\times $ &
$\times
\times $ &  &  &  \\ \hline
2 &  &  &  &  &  &  & $\times \times $ & $\times \times $ &
\begin{tabular}{c}
$\times \times \times $ \\
$\times \times \times $%
\end{tabular}
&  &  &  \\ \hline
1$_{1}\alpha $ &  &  &  &  &  &  &  &  &  & $\times $ & $\times \times
\times $ & $\times \times $ \\ \hline
1$_{2}\alpha $ &  &  &  &  &  &  &  &  &  & $\times \times \times $ & $%

\times $ & $\times \times $ \\ \hline
2$\alpha $ &  &  &  &  &  &  &  &  &  & $\times \times $ & $\times
\times $
&
\begin{tabular}{c}
$\times \times \times $ \\
$\times \times \times $%
\end{tabular}
\\ \hline
1$_{1}\alpha ^{2}$ & $\times $ & $\times \times \times $ & $\times
\times $
&  &  &  &  &  &  &  &  &  \\ \hline
1$_{2}\alpha ^{2}$ & $\times \times \times $ & $\times $ & $\times
\times $
&  &  &  &  &  &  &  &  &  \\ \hline
2$\alpha ^{2}$ & $\times \times $ & $\times \times $ &
\begin{tabular}{c}
$\times \times \times $ \\
$\times \times \times $%
\end{tabular}
&  &  &  &  &  &  &  &  &  \\ \hline
1$_{1}\alpha ^{3}$ &  &  &  & $\times $ & $\times \times \times $ &
$\times
\times $ &  &  &  &  &  &  \\ \hline
1$_{2}\alpha ^{3}$ &  &  &  & $\times \times \times $ & $\times $ &
$\times
\times $ &  &  &  &  &  &  \\ \hline
2$\alpha ^{3}$ &  &  &  & $\times \times $ & $\times \times $ &
\begin{tabular}{c}
$\times \times \times $ \\
$\times \times \times $%
\end{tabular}
&  &  &  &  &  &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
3
\\ \hline\hline
1$_{1}$ & $\times $ & $\times $ & $\times $ &  &  &  & $\times $ \\
\hline
1$_{2}$ & $\times $ & $\times $ & $\times $ &  &  &  & $\times $ \\
\hline
1$_{3}$ & $\times $ & $\times $ & $\times $ &  &  &  & $\times $ \\
\hline
2$_{1}$ &  &  &  & $\times \times $ & $\times \times $ & $\times \times
$ &
\\ \hline
2$_{2}$ &  &  &  & $\times \times $ & $\times \times $ & $\times \times
$ &
\\ \hline
2$_{3}$ &  &  &  & $\times \times $ & $\times \times $ & $\times \times
$ &
\\ \hline
3 & $\times $ & $\times $ & $\times $ &  &  &  & $\times \times $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ & 2$_{4}$ & 2$_{5}$ \\ \hline\hline
1$_{1}$ &  &  &  & $\times \times $ &  &  & $\times $ & $\times $ &  \\
\hline
1$_{2}$ &  &  & $\times \times $ &  &  &  & $\times $ & $\times $ &  \\
\hline
1$_{3}$ &  & $\times \times $ &  &  &  &  & $\times $ & $\times $ &  \\
\hline
1$_{4}$ & $\times \times $ &  &  &  &  &  & $\times $ & $\times $ &  \\
\hline
2$_{1}$ &  &  &  &  &  & $\times \times $ & $\times $ & $\times $ &
$\times
\times $ \\ \hline
2$_{2}$ &  &  &  &  & $\times \times $ &  & $\times $ & $\times $ &
$\times
\times $ \\ \hline
2$_{3}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times $ & $%

\times $ &  & $\times \times $ &  \\ \hline
2$_{4}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times $ & $%

\times $ & $\times \times $ &  &  \\ \hline
2$_{5}$ &  &  &  &  & $\times \times $ & $\times \times $ &  &  &
$\times
\times $ \\ \hline
\end{tabular}
\begin{tabular}{||c|c|c|c|}
\hline\hline
& $\times $ &  & $\times $ \\ \hline
$\times $ &  & $\times $ &  \\ \hline
& $\times $ &  & $\times $ \\ \hline
$\times $ &  & $\times $ &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ & 2$_{4}$ & 2$_{5}$ \\ \hline\hline
1$_{1}$ &  & $\times \times \times $ &  & $\times $ & $\times $ &  &  &
&
\\ \hline
1$_{2}$ & $\times \times \times $ &  & $\times $ &  &  & $\times $ &  &
&
\\ \hline
1$_{3}$ &  & $\times $ &  & $\times \times \times $ & $\times $ &  &  &
&
\\ \hline
1$_{4}$ & $\times $ &  & $\times \times \times $ &  &  &  &  &  &  \\
\hline
2$_{1}$ & $\times $ &  & $\times $ &  & $\times $ &
\begin{tabular}{c}
$\times \times $ \\
$\times \times $%
\end{tabular}
&  &  &  \\ \hline
2$_{2}$ &  & $\times $ &  &  &
\begin{tabular}{c}
$\times \times $ \\
$\times \times $%
\end{tabular}
& $\times $ &  &  &  \\ \hline
2$_{3}$ &  &  &  &  &  &  &  &
\begin{tabular}{c}
$\times \times \times $ \\
$\times \times $%
\end{tabular}
& $\times $ \\ \hline
2$_{4}$ &  &  &  &  &  &  &
\begin{tabular}{c}
$\times \times \times $ \\
$\times \times $%
\end{tabular}
&  & $\times $ \\ \hline
2$_{5}$ &  &  &  &  &  &  & $\times $ & $\times $ &
\begin{tabular}{c}
$\times \times $ \\
$\times \times $%
\end{tabular}
\\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 1$_{9}$ & 3$_{1}$ & 3$_{2}$ \\ \hline\hline
1$_{1}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{2}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{3}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{4}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{5}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{6}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{7}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{8}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
1$_{9}$ &  &  &  &  &  &  &  &  &  & $\times $ & $\times $ \\ \hline
3$_{1}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times $ & $%

\times $ & $\times $ & $\times $ & $\times $ &  & $\times \times \times
$ \\
\hline
3$_{2}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times $ & $%

\times $ & $\times $ & $\times $ & $\times $ & $\times \times \times $
&  \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & 1$^{\prime }$ & 2 & $2^{\prime }$ & 1$\alpha $ &
1$^{\prime
}\alpha $ & 2$\alpha $ & $2^{\prime }\alpha $ & 1$\alpha ^{2}$ &
1$^{\prime
}\alpha ^{2}$ & 2$\alpha ^{2}$ & $2^{\prime }\alpha ^{2}$ \\
\hline\hline
1 &  &  &  &  &  & $\times $ & $\times $ &  &  & $\times $ & $\times $
&  \\
\hline
1$^{\prime }$ &  &  &  &  & $\times $ &  & $\times $ &  & $\times $ &  &
$%
\times $ &  \\ \hline
$2$ &  &  &  &  & $\times $ & $\times $ & $\times $ & $\times $ &
$\times $
& $\times $ & $\times $ & $\times $ \\ \hline
$2^{\prime }$ &  &  &  &  &  &  & $\times $ & $\times \times $ &  &  &
$%
\times $ & $\times \times $ \\ \hline
1$\alpha $ &  & $\times $ & $\times $ &  &  &  &  &  &  & $\times $ & $%

\times $ &  \\ \hline
1$^{\prime }\alpha $ & $\times $ &  & $\times $ &  &  &  &  &  & $\times
$ &
& $\times $ &  \\ \hline
2$\alpha $ & $\times $ & $\times $ & $\times $ & $\times $ &  &  &  &  &
$%
\times $ & $\times $ & $\times $ & $\times $ \\ \hline
$2^{\prime }\alpha $ &  &  & $\times $ & $\times \times $ &  &  &  &  &
&
& $\times $ & $\times \times $ \\ \hline
1$\alpha ^{2}$ &  & $\times $ & $\times $ &  &  & $\times $ & $\times $
&  &
&  &  &  \\ \hline
1$^{\prime }\alpha ^{2}$ & $\times $ &  & $\times $ &  & $\times $ &  &
$%
\times $ &  &  &  &  &  \\ \hline
2$\alpha ^{2}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times
$ &
$\times $ & $\times $ & $\times $ &  &  &  &  \\ \hline
$2^{\prime }\alpha ^{2}$ &  &  & $\times $ & $\times \times $ &  &  & $%

\times $ & $\times \times $ &  &  &  &  \\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & 1$^{\prime }$ & 2 & 1$\alpha $ & 1$^{\prime }\alpha $ &
2$%
\alpha $ & 1$\alpha ^{2}$ & 1$^{\prime }\alpha ^{2}$ & 2$\alpha ^{2}$ &
1$%
\alpha ^{3}$ & 1$^{\prime }\alpha ^{3}$ & 2$\alpha ^{3}$ & 1$\alpha
^{4}$ & 1%
$^{\prime }\alpha ^{4}$ & 2$\alpha ^{4}$ \\ \hline\hline
1 &  &  &  &  & $\times $ &  &  &  & $\times $ &  &  & $\times $ &  & $%

\times $ &  \\ \hline
1$^{\prime }$ &  &  &  & $\times $ &  &  &  &  & $\times $ &  &  &
$\times $
& $\times $ &  &  \\ \hline
2 &  &  &  &  &  & $\times $ & $\times $ & $\times $ & $\times $ &
$\times $
& $\times $ & $\times $ &  &  & $\times $ \\ \hline
1$\alpha $ &  & $\times $ &  &  &  &  &  & $\times $ &  &  &  & $\times
$ &
&  & $\times $ \\ \hline
1$^{\prime }\alpha $ & $\times $ &  &  &  &  &  & $\times $ &  &  &  &
& $%
\times $ &  &  & $\times $ \\ \hline
2$\alpha $ &  &  & $\times $ &  &  &  &  &  & $\times $ & $\times $ & $%

\times $ & $\times $ & $\times $ & $\times $ & $\times $ \\ \hline
1$\alpha ^{2}$ &  &  & $\times $ &  & $\times $ &  &  &  &  &  & $\times
$ &
&  &  & $\times $ \\ \hline
1$^{\prime }\alpha ^{2}$ &  &  & $\times $ & $\times $ &  &  &  &  &  &
$%
\times $ &  &  &  &  & $\times $ \\ \hline
2$\alpha ^{2}$ & $\times $ & $\times $ & $\times $ &  &  & $\times $ &
&  &
&  &  & $\times $ & $\times $ & $\times $ & $\times $ \\ \hline
1$\alpha ^{3}$ &  &  & $\times $ &  &  & $\times $ &  & $\times $ &  &
&  &
&  & $\times $ &  \\ \hline
1$^{\prime }\alpha ^{3}$ &  &  & $\times $ &  &  & $\times $ & $\times $
&
&  &  &  &  & $\times $ &  &  \\ \hline
2$\alpha ^{3}$ & $\times $ & $\times $ & $\times $ & $\times $ & $\times
$ &
$\times $ &  &  & $\times $ &  &  &  &  &  & $\times $ \\ \hline
1$\alpha ^{4}$ &  & $\times $ &  &  &  & $\times $ &  &  & $\times $ &
& $%
\times $ &  &  &  &  \\ \hline
1$^{\prime }\alpha ^{4}$ & $\times $ &  &  &  &  & $\times $ &  &  &
$\times
$ & $\times $ &  &  &  &  &  \\ \hline
2$\alpha ^{4}$ &  &  & $\times $ & $\times $ & $\times $ & $\times $ &
$%
\times $ & $\times $ & $\times $ &  &  & $\times $ &  &  &  \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||c|c|c|}
\hline
$\otimes $ & 1 & 1$^{\prime }\ $ & 2 \\ \hline\hline
1 & 1 & 1$^{\prime }\ $ & 2 \\ \hline
1$^{\prime }\ $ & 1$^{\prime }\ $ & 1 & 2 \\ \hline
2 & 2 & 2 & 1$+$1$^{\prime }+2$ \\ \hline
\end{tabular}

\bigskip

The group D$_{4}$, 8/4

\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 \\ \hline
1$_{2}\ $ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2 \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2 \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & 2 \\ \hline
2 & 2 & 2 & 2 & 2 & $1_{1}+1_{2}+1_{3}+1_{4}$ \\ \hline
\end{tabular}

\bigskip

The group Q, 8/5

\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 \\ \hline
1$_{2}\ $ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2 \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2 \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & 2 \\ \hline
2 & 2 & 2 & 2 & 2 & $1_{1}+1_{2}+1_{3}+1_{4}$ \\ \hline
\end{tabular}
\bigskip

\bigskip

\newpage

\bigskip The group D$_{5}$, 10/2

\begin{tabular}{|c||c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & $2$ & 2$^{\prime }$ \\ \hline\hline
1 & 1 & $1^{\prime }$ & $1^{\prime \prime }$ & 2$^{\prime }$ \\ \hline
$1^{\prime }$ & $1^{\prime }$ & $1$ & 1 & 2$^{\prime }$ \\ \hline
$2$ & $2$ & 2 & $1+1^{\prime }+2^{\prime }$ & $2+2^{\prime }$ \\ \hline
2$^{\prime }$ & 2$^{\prime }$ & 2$^{\prime }$ & $2+2^{\prime }$ & $%
1+1^{\prime }+2$ \\ \hline
\end{tabular}

\bigskip

The group T, 12/4

\begin{tabular}{|c||c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & $1^{\prime \prime }$ & 3 \\
\hline\hline
1 & 1 & $1^{\prime }$ & $1^{\prime \prime }$ & 3 \\ \hline
$1^{\prime }$ & $1^{\prime }$ & $1^{\prime \prime }$ & 1 & 3 \\ \hline
$1^{\prime \prime }$ & $1^{\prime \prime }$ & 1 & $1^{\prime }$ & 3 \\
\hline
3 & 3 & 3 & 3 & $1+1^{\prime }+1^{\prime \prime }+3+3$ \\ \hline
\end{tabular}

\bigskip

\bigskip The group $D_{6},12/3$

\begin{tabular}{|c||c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 & 2$^{\prime }$
\\
\hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 & 2$^{\prime }$ \\
\hline
$1_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$^{\prime }$ & 2 \\
\hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & $2^{\prime }$ & 2 \\
\hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & $1_{1}$ & 2 & $2^{\prime }$ \\
\hline
2 & 2 & 2$^{\prime }$ & 2$^{\prime }$ & 2 & $1_{1}+1_{4}+2^{\prime }$ &
$%
1_{2}+1_{3}+2$ \\ \hline
2$^{\prime }$ & 2$^{\prime }$ & 2 & 2 & $2^{\prime }$ & $1_{2}+1_{3}+2$
& $
1_{1}+1_{4}+2^{\prime }$ \\ \hline
\end{tabular}
\bigskip

\bigskip

\newpage

\bigskip The group $Q_{6},12/5$

\begin{tabular}{|c||c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 & 2$^{\prime }$
\\
\hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2 & 2$^{\prime }$ \\
\hline
$1_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 2$^{\prime }$ & 2 \\
\hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & $2$ & 2$^{\prime }$ \\
\hline
1$_{4}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & $1_{3}$ & 2$^{\prime }$ & $2$ \\
\hline
2 & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ & $1_{1}+1_{3}+2^{\prime }$ &
$%
1_{2}+1_{4}+2$ \\ \hline
2$^{\prime }$ & 2$^{\prime }$ & 2 & 2$^{\prime }$ & $2$ &
$1_{2}+1_{4}+2$ & $%
1_{1}+1_{2}+2^{\prime }$ \\ \hline
\end{tabular}

\bigskip

\bigskip \bigskip The group $D_{7},14/2$

$
\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1 & 1$^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ \\
\hline\hline
1 & 1$_{1}$ & 1$^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ \\ \hline
1$^{\prime }\ $ & 1$^{\prime }$ & 1 & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ \\
\hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & $1+1^{\prime }+2_{2}$ & $2_{1}+2_{3}$ & $%

2_{2}+2_{3}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $1+1^{\prime }+2_{3}$ & $%

2_{1}+2_{2}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{2}+2_{3}$ & 2$_{1}+$2$_{2}$ &
$1+1^{\prime
}+2_{1}$ \\ \hline
\end{tabular}
$

\bigskip

\newpage

The group $(Z_{4}\times Z_{2})\widetilde{\times }Z_{2},16/8$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 2 & 2$^{\prime }$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$_{7}$
& 1$_{8}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 1$_{6}$ & 1$_{5}$ &
1$_{8}$
& 1$_{7}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 1$_{7}$ & 1$_{8}$ &
1$_{5}$
& 1$_{6}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & 1$_{8}$ & 1$_{7}$ &
1$_{6}$
& 1$_{5}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ &
1$_{3}$
& 1$_{4}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{5}$ & 1$_{8}$ & 1$_{7}$ & 1$_{2}$ & 1$_{1}$ &
1$_{4}$
& 1$_{3}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{7}$ & 1$_{7}$ & 1$_{8}$ & 1$_{5}$ & 1$_{6}$ & 1$_{3}$ & 1$_{4}$ &
1$_{1}$
& 1$_{2}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{8}$ & 1$_{8}$ & 1$_{7}$ & 1$_{6}$ & 1$_{5}$ & 1$_{4}$ & 1$_{3}$ &
1$_{2}$
& 1$_{1}$ & 2$^{\prime }$ & 2 \\ \hline
2 & 2 & 2 & 2 & 2 & 2$^{\prime }$ & 2$^{\prime }$ & 2$^{\prime }$ & 2$%
^{\prime }$ & $1_{5}+1_{6\ }+1_{7}+1_{8}$ & $1_{1}+1_{2}+1_{3}+1_{4}$ \\
\hline
2$^{\prime }$ & 2$^{\prime }$ & 2$^{\prime }$ & 2$^{\prime }$ &
2$^{\prime }$
& 2 & 2 & 2 & 2 & $1_{1}+1_{2}+1_{3}+1_{4}$ & $1_{5}+1_{6\
}+1_{7}+1_{8}$ \\
\hline
\end{tabular}

\bigskip

\newpage

The group $Z_{4}\ \widetilde{\times }Z_{4},16/10$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 2 & 2$^{\prime }$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$_{7}$
& 1$_{8}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{6}$ & 1$_{7}$ &
1$_{8}$
& 1$_{5}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 1$_{7}$ & 1$_{8}$ &
1$_{5}$
& 1$_{6}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{8}$ & 1$_{5}$ &
1$_{6}$
& 1$_{7}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ &
1$_{3}$
& 1$_{4}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{5}$ & 1$_{2}$ & 1$_{3}$ &
1$_{4}$
& 1$_{1}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{7}$ & 1$_{7}$ & 1$_{8}$ & 1$_{5}$ & 1$_{6}$ & 1$_{3}$ & 1$_{4}$ &
1$_{1}$
& 1$_{2}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{8}$ & 1$_{8}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{4}$ & 1$_{1}$ &
1$_{2}$
& 1$_{3}$ & 2$^{\prime }$ & 2 \\ \hline
2 & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ & 2 & 2$%
^{\prime }$ & $1_{1}+1_{3\ }+1_{5}+1_{7}$ & $1_{2}+1_{4}+1_{6}+1_{8}$ \\
\hline
2$^{\prime }$ & 2$^{\prime }$ & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ &
2 & 2%
$^{\prime }$ & 2 & $1_{2}+1_{4}+1_{6}+1_{8}$ & $1_{1}+1_{3\
}+1_{5}+1_{7}$
\\ \hline
\end{tabular}

\bigskip

\bigskip 
\newpage
The group $Z_{8}\ \widetilde{\times }Z_{2},16/11$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 2 & 2$^{\prime }$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$_{7}$
& 1$_{8}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{6}$ & 1$_{7}$ &
1$_{8}$
& 1$_{5}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 1$_{7}$ & 1$_{8}$ &
1$_{5}$
& 1$_{6}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{8}$ & 1$_{5}$ &
1$_{6}$
& 1$_{7}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ &
1$_{3}$
& 1$_{4}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{5}$ & 1$_{2}$ & 1$_{3}$ &
1$_{4}$
& 1$_{1}$ & 2$^{\prime }$ & 2 \\ \hline
1$_{7}$ & 1$_{7}$ & 1$_{8}$ & 1$_{5}$ & 1$_{6}$ & 1$_{3}$ & 1$_{4}$ &
1$_{1}$
& 1$_{2}$ & 2 & 2$^{\prime }$ \\ \hline
1$_{8}$ & 1$_{8}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{4}$ & 1$_{1}$ &
1$_{2}$
& 1$_{3}$ & 2$^{\prime }$ & 2 \\ \hline
2 & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ & 2 & 2$%
^{\prime }$ & $1_{2}+1_{4}+1_{6}+1_{8}$ & $1_{1}+1_{3\ }+1_{5}+1_{7}$ \\
\hline
2$^{\prime }$ & 2$^{\prime }$ & 2 & 2$^{\prime }$ & 2 & 2$^{\prime }$ &
2 & 2%
$^{\prime }$ & 2 & $1_{1}+1_{3\ }+1_{5}+1_{7}$ &
$1_{2}+1_{4}+1_{6}+1_{8}$
\\ \hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
\\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$_{3}$ & 2$_{2}$ &
2$_{1}$
\\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
\\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & $2_{3}$ & 2$_{2}$ &
2$_{1}$
\\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{3}$ & 2$_{1}$ & 2$_{3}$ & $1_{1}+1_{3\ }+2_{2}$
& $%
2_{1}+2_{3}$ & $1_{2}+1_{4}+2_{2}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $%
1_{1}+1_{2}+1_{3}+1_{4}$ & $2_{1}+2_{3}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{1}$ & 2$_{3}$ & 2$_{1}$ & $1_{2}+1_{4}+2_{2}$ &
$%
2_{1}+2_{3}$ & $1_{1}+1_{3\ }+2_{2}$ \\ \hline
\end{tabular}

\bigskip

\bigskip The group ($Z_{8}\ \widetilde{\times }Z_{2})^{\prime \prime
},16/13$

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
\\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$_{3}$ & 2$_{2}$ &
2$_{1}$
\\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2$_{3}$ & 2$_{2}$ &
2$_{1}$
\\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & $2_{1}$ & 2$_{2}$ &
2$_{3}$
\\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{3}$ & 2$_{3}$ & 2$_{1}$ & $1_{2}+1_{3\ }+2_{2}$
& $%
2_{1}+2_{3}$ & $1_{1}+1_{4}+2_{2}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $%
1_{1}+1_{2}+1_{3}+1_{4}$ & $2_{1\ }+2_{3}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{1}$ & 2$_{1}$ & 2$_{3}$ & $1_{1}+1_{4}+2_{2}$ &
$%
2_{1}+2_{3}$ & $1_{2}+1_{3\ }+2_{2}$ \\ \hline
\end{tabular}

\bigskip
\newpage
\bigskip The group $D_{9},18/4$

\begin{tabular}{|c||c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$
\\
\hline\hline
1 & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline
$1^{\prime }$ & $1^{\prime }$ & 1 & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
2$_{4}$ \\
\hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & $1+1^{\prime }+2_{2}$ & $2_{1}+2_{3}$ & $%

2_{2}+2_{4}$ & $2_{3}+2_{4}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $1+1^{\prime }+2_{4}$ & $%

2_{1}+2_{4}$ & $2_{2}+2_{3}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{2}+2_{4}$ & $2_{1}+2_{4}$ &
$1+1^{\prime
}+2_{3}$ & $2_{1}+2_{2}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & $2_{3}+2_{4}$ & $2_{2}+2_{3}$ &
$2_{1}+2_{2}$
& $1+1^{\prime }+2_{1}$ \\ \hline
\end{tabular}
\bigskip

\bigskip

\bigskip The group $(Z_{3}\times Z_{3})\widetilde{\times }Z_{2},18/5$

\begin{tabular}{|c||c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$
\\
\hline\hline
1 & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline
$1^{\prime }$ & $1^{\prime }$ & 1 & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
2$_{4}$ \\
\hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & $1+1^{\prime }+2_{1}$ & $2_{3}+2_{4}$ & $%

2_{2}+2_{4}$ & $2_{2}+2_{3}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{3}+2_{4}$ & $1+1^{\prime }+2_{2}$ & $%

2_{1}+2_{4}$ & $2_{1}+2_{3}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{2}+2_{4}$ & $2_{1}+2_{4}$ &
$1+1^{\prime
}+2_{3}$ & $2_{1}+2_{2}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & $2_{2}+2_{3}$ & $2_{1}+2_{3}$ &
$2_{1}+2_{2}$
& $1+1^{\prime }+2_{4}$ \\ \hline
\end{tabular}

\bigskip

\newpage
The group $D_{10}$, 20$/3$

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ & 2$_{4}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$_{4}$ & 2$_{3}$ &
2$_{1}$
& 2$_{1}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & $2_{4}$ & 2$_{3}$ &
2$_{1}$
& 2$_{1}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{4}$ & 2$_{1}$ & 2$_{4}$ & $1_{1}+1_{3\ }+2_{2}$
& $%
2_{1}+2_{3}$ & $2_{2}+2_{4}$ & $1_{2}+1_{4}+2_{3}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{3}$ & 2$_{2}$ & 2$_{3}$ & $2_{1}+2_{3}$ & $%
1_{1}+1_{3\ }+2_{4}$ & $2_{1}+2_{3}$ & $2_{2}+2_{4}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{2}$ & 2$_{3}$ & 2$_{2}$ & $2_{2}+2_{4}$ & $%
2_{1}+2_{3}$ & $1_{1}+1_{3\ }+2_{4}$ & $2_{1}+2_{3}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{1}$ & 2$_{4}$ & 2$_{1}$ & $1_{2}+1_{4}+2_{3}$ &
$%
2_{2}+2_{4}$ & $2_{1}+2_{3}$ & $1_{1}+1_{3\ }+2_{2}$ \\ \hline
\end{tabular}

\bigskip

The group $Z_{5}\ \widetilde{\times }Z_{4}$, 20/5

\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 4 \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 4 \\ \hline
1$_{2}\ $ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 4 \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 4 \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 4 \\ \hline
4 & 4 & 4 & 4 & 4 & $1_{1}+1_{2}+1_{3}+1_{4}+3\times 4$ \\ \hline
\end{tabular}

\bigskip

\newpage

The group $Z_{7}\ \widetilde{\times }Z_{3}$, 21/2

\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 3$_{1}$ & 3$_{2}$ \\
\hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{2}\ $ & 1$_{2}$ & 1$_{3}$ & 1$_{1}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{1}$ & 1$_{2}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & $3_{1}+3_{2}+3_{2}$ & $%
1_{1}+1_{2}+1_{3}+3_{1}+3_{2}$ \\ \hline
3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & $1_{1}+1_{2}+1_{3}+3_{1}+3_{2}$
& $%
3_{1}+3_{1}+3_{2}$ \\ \hline
\end{tabular}

\bigskip

\bigskip The group $D_{11},22/2$

\begin{tabular}{|c||c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ &
2$%
_{5}$ \\ \hline\hline
1 & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{5}$
\\
\hline
$1^{\prime }$ & $1^{\prime }$ & 1 & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
2$_{4}$ & 2%
$_{5}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & $1+1^{\prime }+2_{2}$ & $2_{1}+2_{3}$ & $%

2_{1}+2_{4}$ & $2_{3}+2_{5}$ & $2_{4}+2_{5}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $1+1^{\prime }+2_{4}$ & $
2_{1}+2_{5}$ & $2_{2}+2_{5}$ & $2_{3}+2_{4}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{1}+2_{4}$ & $2_{1}+2_{5}$ &
$1+1^{\prime
}+2_{5}$ & $2_{1}+2_{4}$ & $2_{2}+2_{3}\ $ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & $2_{3}+2_{5}$ & $2_{2}+2_{5}$ &
$2_{1}+2_{4}$
& $1+1^{\prime }+2_{3}$ & $2_{1}+2_{2}$ \\ \hline
2$_{5}$ & 2$_{5}$ & 2$_{5}$ & $2_{4}+2_{5}$ & $2_{3}+2_{4}$ &
$2_{2}+2_{3}$
& $2_{1}+2_{2}$ & $1+1^{\prime }+2_{1}$ \\ \hline
\end{tabular}

\bigskip

\newpage

\bigskip The group $D_{12}$, 24$/10$

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ & 2$_{4}$ & 2$_{5}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2$_{5}$ & 2$_{4}$ &
2$_{3}$
& 2$_{2}$ & 2$_{1}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & $2_{5}$ & 2$_{4}$ &
2$_{3}$
& 2$_{2}$ & 2$_{1}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & 2$_{5}$ & 2$_{5}$ & $1_{1}+1_{2\ }+2_{2}$
& $%
2_{1}+2_{3}$ & $2_{2}+2_{4}$ & $2_{3}+2_{5}$ & $2_{3}+2_{5}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & 2$_{4}$ & 2$_{4}$ & $2_{1}+2_{3}$ & $%
1_{1}+1_{2\ }+2_{4}$ & $2_{1}+2_{5}$ & $1_{3\ }+1_{4}+2_{4}$ &
$2_{3}+2_{5}$
\\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{2}+2_{4}$ & $%
2_{1}+2_{5}$ & $1_{1}+1_{2\ }+1_{3\ }+1_{4}$ & $2_{1}+2_{5}$ &
$2_{2}+2_{4}$
\\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & 2$_{2}$ & 2$_{2}$ & $2_{3}+2_{5}$ & $1_{3\

}+1_{4}+2_{4}$ & $2_{1}+2_{5}$ & $1_{1}+1_{2\ }+2_{4}$ & $2_{1}+2_{3}$
\\
\hline
2$_{5}$ & 2$_{5}$ & 2$_{5}$ & 2$_{1}$ & 2$_{1}$ & $2_{3}+2_{5}$ & $%
2_{3}+2_{5}$ & $2_{2}+2_{4}$ & $2_{1}+2_{3}$ & $1_{1}+1_{2\ }+2_{2}$ \\
\hline
\end{tabular}

\bigskip

The group S$_{4}$, 24/12

\begin{tabular}{|c||c|c|c|c|c|}
\hline
$\otimes $ & 1 & 1$^{\prime }$ & 2 & 3 & 3$^{\prime }$ \\ \hline\hline
1 & 1 & 1$^{\prime }$ & 2 & 3 & 3$^{\prime }$ \\ \hline
1$^{\prime }\ $ & 1$^{\prime }$ & 1 & 2 & 3$^{\prime }$ & 3 \\ \hline
2 & 2 & 2 & $1+1^{\prime }+2$ & $3+3^{\prime }$ & $3+3^{\prime }$ \\
\hline
3 & 3 & 3$^{\prime }$ & $3+3^{\prime }$ & $1+2+3+3^{\prime }$ &
$1^{\prime
}+2+3+3^{\prime }$ \\ \hline
3$^{\prime }$ & 3$^{\prime }$ & 3$_{2}$ & $3+3^{\prime }$ & $1^{\prime
}+2+3+3^{\prime }$ & $1+2+3+3^{\prime }$ \\ \hline
\end{tabular}

\bigskip

\newpage

The group $SL_{2}(F_{3})$, $Q\ \widetilde{\times }Z_{3},24/13$

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
3
\\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 3
\\
\hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{1}$ & 3
\\
\hline
1$_{3}$ & 1$_{3}$ & 1$_{1}$ & 1$_{2}$ & 2$_{3}$ & 2$_{1}$ & 2$_{2}$ & 3
\\
\hline
2$_{1}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & $1+3$ & $1^{\prime }+3$ &
$1^{\prime
\prime }+3$ & $2_{1}+2_{2}+2_{3}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{3}$ & 2$_{1}$ & $1^{\prime }+3$ & $1^{\prime
\prime
}+3$ & $1+3$ & $2_{1}+2_{2}+2_{3}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{1}$ & 2$_{2}$ & $1^{\prime \prime }+3$ & $1+3$ &
$%
1^{\prime }+3$ & $2_{1}+2_{2}+2_{3}$ \\ \hline
3 & 3 & 3 & 3 & $2_{1}+2_{2}+2_{3}$ & $2_{1}+2_{2}+2_{3}$ & $%
2_{1}+2_{2}+2_{3}$ & 1$_{1}+1_{2}+1_{3\ }+3+3$ \\ \hline
\end{tabular}

\bigskip
\newpage
\bigskip The group $Z_{8}\ \widetilde{\times }Z_{3}$, 24/14

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$_{7}$
& 1$_{8}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ &
1$_{8}$
& 1$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ &
1$_{1}$
& 1$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ &
1$_{2}$
& 1$_{3}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ &
1$_{3}$
& 1$_{4}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ &
1$_{4}$
& 1$_{5}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ \\ \hline
1$_{7}$ & 1$_{7}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ &
1$_{5}$
& 1$_{6}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ \\ \hline
1$_{8}$ & 1$_{8}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ &
1$_{6}$
& 1$_{7}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & $1_{1}+1_{5}+2_{1}$ & $1_{2}+1_{6}+2_{2}$ &
$1_{3}+1_{7}+2_{3}$
& $1_{4}+1_{8}+2_{4}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
2$_{4}$
& 2$_{1}$ & $1_{2}+1_{6}+2_{2}$ & $1_{3}+1_{7}+2_{3}$ &
$1_{4}+1_{8}+2_{4}$
& $1_{1}+1_{5}+2_{1}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ &
2$_{1}$
& 2$_{2}$ & $1_{3}+1_{7}+2_{3}$ & $1_{4}+1_{8}+2_{4}$ &
$1_{1}+1_{5}+2_{1}$
& $1_{2}+1_{6}+2_{2}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{1}$ &
2$_{2}$
& 2$_{3}$ & $1_{4}+1_{8}+2_{4}$ & $1_{1}+1_{5}+2_{1}$ &
$1_{2}+1_{6}+2_{2}$
& $1_{3}+1_{7}+2_{3}$ \\ \hline
\end{tabular}

\bigskip

\newpage

\bigskip The group $D_{4}\ \widetilde{\times }Z_{3}$, $24/15$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ & 2$_{4}$ & 2$_{5}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$_{2}$ & 2$_{1}$ &
2$_{4}$
& 2$_{3}$ & 2$_{5}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & 2$_{2}$ & 2$_{1}$ &
2$_{4}$
& 2$_{3}$ & 2$_{5}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{2}$ & 2$_{1}$ & 2$_{2}$ & $1_{1}+1_{3}+2_{1}$ &
$%
1_{2}+1_{4}+2_{2}$ & $2_{4}+2_{5}$ & $2_{3}+2_{5}$ & $2_{3}+2_{4}$ \\
\hline
2$_{2}$ & 2$_{2}$ & 2$_{1}$ & 2$_{2}$ & 2$_{1}$ & $1_{2}+1_{4}+2_{2}$ &
$%
1_{1}+1_{3}+2_{1}$ & $2_{3}+2_{5}$ & $2_{4}+2_{5}$ & $2_{3}+2_{4}$ \\
\hline
2$_{3}$ & 2$_{3}$ & 2$_{4}$ & 2$_{3}$ & 2$_{4}$ & $2_{4}+2_{5}$ & $%
2_{3}+2_{5}$ & $1_{2}+1_{4}+2_{1}$ & $1_{1}+1_{3}+2_{2}$ & $2_{1}+2_{2}$
\\
\hline
2$_{4}$ & 2$_{4}$ & 2$_{3}$ & 2$_{4}$ & 2$_{3}$ & $2_{3}+2_{5}$ & $%
2_{4}+2_{5}$ & $1_{1}+1_{3}+2_{2}$ & $1_{2}+1_{4}+2_{1}$ & $2_{1}+2_{2}$
\\
\hline
2$_{5}$ & 2$_{5}$ & 2$_{5}$ & 2$_{5}$ & 2$_{5}$ & $2_{3}+2_{4}$ & $%
2_{3}+2_{4}$ & $2_{1}+2_{2}$ & $2_{1}+2_{2}$ & $1_{1}+1_{2}+1_{3}+1_{4}$
\\
\hline
\end{tabular}

\bigskip

\bigskip \bigskip The group $D_{13},26/2$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ &
2$%
_{5}$ & 2$_{6}$ \\ \hline\hline
1 & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{5}$
& 2$%
_{6}$ \\ \hline
$1^{\prime }$ & $1^{\prime }$ & 1 & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
2$_{4}$ & 2%
$_{5}$ & 2$_{6}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & $1+1^{\prime }+2_{2}$ & $2_{1}+2_{3}$ & $%

2_{1}+2_{4}$ & $2_{3}+2_{5}$ & $2_{4}+2_{6}$ & $2_{5}+2_{6}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $1+1^{\prime }+2_{4}$ & $%

2_{1}+2_{5}$ & $2_{2}+2_{6}$ & $2_{3}+2_{6}$ & $2_{4}+2_{5}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{1}+2_{4}$ & $2_{1}+2_{5}$ &
$1+1^{\prime
}+2_{6}$ & $2_{1}+2_{6}$ & $2_{2}+2_{5}\ $ & $2_{3}+2_{4}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & $2_{3}+2_{5}$ & $2_{2}+2_{6}$ &
$2_{1}+2_{6}$
& $1+1^{\prime }+2_{5}$ & $2_{1}+2_{4}$ & $2_{2}+2_{3}$ \\ \hline
2$_{5}$ & 2$_{5}$ & 2$_{5}$ & $2_{4}+2_{6}$ & $2_{3}+2_{6}$ &
$2_{2}+2_{5}$
& $2_{1}+2_{4}$ & $1+1^{\prime }+2_{3}$ & $2_{1}+2_{2}$ \\ \hline
2$_{6}$ & 2$_{6}$ & 2$_{6}$ & $2_{5}+2_{6}$ & $2_{4}+2_{5}$ &
$2_{3}+2_{4}$
& $2_{2}+2_{3}$ & $2_{1}+2_{2}$ & $1+1^{\prime }+2_{1}$ \\ \hline
\end{tabular}

\newpage

The group ($Z_{3}\times Z_{3})\widetilde{\times }Z_{3},27/4$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 1$_{9}$ & 3$_{1}$ & 3$_{2}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$_{7}$
& 1$_{8}$ & 1$_{9}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{1}$ & 1$_{5}$ & 1$_{6}$ & 1$_{4}$ &
1$_{8}$
& 1$_{9}$ & 1$_{7}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{1}$ & 1$_{2}$ & 1$_{6}$ & 1$_{4}$ & 1$_{5}$ &
1$_{9}$
& 1$_{7}$ & 1$_{8}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{9}$ &
1$_{1}$
& 1$_{2}$ & 1$_{3}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{4}$ & 1$_{8}$ & 1$_{9}$ & 1$_{7}$ &
1$_{2}$
& 1$_{3}$ & 1$_{1}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{4}$ & 1$_{5}$ & 1$_{9}$ & 1$_{7}$ & 1$_{8}$ &
1$_{3}$
& 1$_{1}$ & 1$_{2}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{7}$ & 1$_{7}$ & 1$_{8}$ & 1$_{9}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ &
1$_{4}$
& 1$_{5}$ & 1$_{6}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{8}$ & 1$_{8}$ & 1$_{9}$ & 1$_{7}$ & 1$_{2}$ & 1$_{3}$ & 1$_{1}$ &
1$_{5}$
& 1$_{6}$ & 1$_{4}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{9}$ & 1$_{9}$ & 1$_{7}$ & 1$_{8}$ & 1$_{3}$ & 1$_{1}$ & 1$_{2}$ &
1$_{6}$
& 1$_{4}$ & 1$_{5}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ &
3$_{1}$
& 3$_{1}$ & 3$_{1}$ & 3$\times $3$_{2}$ & $\sum_{i=1}^{9}$1$_{i}$ \\
\hline
3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ &
3$_{2}$
& 3$_{2}$ & 3$_{2}$ & $\sum_{i=1}^{9}$1$_{i}$ & 3$\times $3$_{1}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$%
_{7}$ & 1$_{8}$ & 1$_{9}$ & 3$_{1}$ & 3$_{2}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
1$_{7}$
& 1$_{8}$ & 1$_{9}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{1}$ & 1$_{5}$ & 1$_{6}$ & 1$_{4}$ &
1$_{8}$
& 1$_{9}$ & 1$_{7}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{1}$ & 1$_{2}$ & 1$_{6}$ & 1$_{4}$ & 1$_{5}$ &
1$_{9}$
& 1$_{7}$ & 1$_{8}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{7}$ & 1$_{8}$ & 1$_{9}$ &
1$_{1}$
& 1$_{2}$ & 1$_{3}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{4}$ & 1$_{8}$ & 1$_{9}$ & 1$_{7}$ &
1$_{2}$
& 1$_{3}$ & 1$_{1}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{4}$ & 1$_{5}$ & 1$_{9}$ & 1$_{7}$ & 1$_{8}$ &
1$_{3}$
& 1$_{1}$ & 1$_{2}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{7}$ & 1$_{7}$ & 1$_{8}$ & 1$_{9}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ &
1$_{4}$
& 1$_{5}$ & 1$_{6}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{8}$ & 1$_{8}$ & 1$_{9}$ & 1$_{7}$ & 1$_{2}$ & 1$_{3}$ & 1$_{1}$ &
1$_{5}$
& 1$_{6}$ & 1$_{4}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
1$_{9}$ & 1$_{9}$ & 1$_{7}$ & 1$_{8}$ & 1$_{3}$ & 1$_{1}$ & 1$_{2}$ &
1$_{6}$
& 1$_{4}$ & 1$_{5}$ & 3$_{1}$ & 3$_{2}$ \\ \hline
3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ & 3$_{1}$ &
3$_{1}$
& 3$_{1}$ & 3$_{1}$ & 3$\times $3$_{2}$ & $\sum_{i=1}^{9}$1$_{i}$ \\
\hline
3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ & 3$_{2}$ &
3$_{2}$
& 3$_{2}$ & 3$_{2}$ & $\sum_{i=1}^{9}$1$_{i}$ & $3\times 3_{1}$ \\
\hline
\end{tabular}

\bigskip

\newpage

The group $D_{14}$, 28$/3$

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$%
_{3}$ & 2$_{4}$ & 2$_{5}$ & 2$_{6}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ & 2$_{6}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{1}$ & 1$_{4}$ & 1$_{3}$ & 2$_{1}$ & 2$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ & 2$_{6}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{1}$ & 1$_{2}$ & 2$_{6}$ & 2$_{5}$ &
2$_{4}$
& 2$_{3}$ & 2$_{2}$ & 2$_{1}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{3}$ & 1$_{2}$ & 1$_{1}$ & 2$_{6}$ & 2$_{5}$ &
2$_{4}$
& 2$_{3}$ & 2$_{2}$ & 2$_{1}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & 2$_{6}$ & 2$_{6}$ & $1_{1}+1_{2\ }+2_{2}$
& $%
2_{1}+2_{3}$ & $2_{2}+2_{4}$ & $2_{3}+2_{5}$ & $2_{4}+2_{6}$ &
$1_{3}+1_{4\
}+2_{5}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & 2$_{5}$ & 2$_{5}$ & $2_{1}+2_{3}$ & $%
1_{1}+1_{2\ }+2_{4}$ & $2_{1}+2_{5}$ & $2_{2}+2_{6}$ & $1_{3}+1_{4\
}+2_{3}$
& $2_{4}+2_{6}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & 2$_{4}$ & 2$_{4}$ & $2_{2}+2_{4}$ & $%
2_{1}+2_{5}$ & $1_{1}+1_{2\ }+2_{6}$ & $1_{3}+1_{4\ }+2_{1}$ &
$2_{2}+2_{6}$
& $2_{3}+2_{5}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & 2$_{3}$ & 2$_{3}$ & $2_{3}+2_{5}$ & $
2_{2}+2_{6}$ & $1_{3}+1_{4\ }+2_{1}$ & $1_{1}+1_{2\ }+2_{6}$ &
$2_{1}+2_{5}$
& $2_{2}+2_{4}$ \\ \hline
2$_{5}$ & 2$_{5}$ & 2$_{5}$ & 2$_{2}$ & 2$_{2}$ & $2_{4}+2_{6}$ & $%
1_{3}+1_{4\ }+2_{3}$ & $2_{2}+2_{6}$ & $2_{1}+2_{5}$ & $1_{1}+1_{2\
}+2_{4}$
& $2_{1}+2_{3}$ \\ \hline
2$_{6}$ & 2$_{6}$ & 2$_{6}$ & 2$_{1}$ & 2$_{1}$ & $1_{3}+1_{4\ }+2_{5}$
& $%
2_{4}+2_{6}$ & $2_{3}+2_{5}$ & $2_{2}+2_{4}$ & $2_{1}+2_{3}$ &
$1_{1}+1_{2\
}+2_{2}$ \\ \hline
\end{tabular}
\bigskip

\bigskip

\newpage

The group $D_{5}\times Z_{3}$, 30/2

\bigskip
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
2$%
_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{5}$ & 2$_{6}$ \\ \hline\hline
1$_{1}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ &
2$_{1}$
& 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{5}$ & 2$_{6}$ \\ \hline
1$_{2}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{1}$ &
2$_{5}$
& 2$_{6}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline
1$_{3}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{1}$ & 1$_{2}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ & 2$_{6}$ & 2$_{1}$ & 2$_{2}$ \\ \hline
1$_{4}$ & 1$_{4}$ & 1$_{5}$ & 1$_{6}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ &
2$_{1}$
& 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{5}$ & 2$_{6}$ \\ \hline
1$_{5}$ & 1$_{5}$ & 1$_{6}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ &
2$_{5}$
& 2$_{6}$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ \\ \hline
1$_{6}$ & 1$_{6}$ & 1$_{1}$ & 1$_{2}$ & 1$_{3}$ & 1$_{4}$ & 1$_{5}$ &
2$_{3}$
& 2$_{4}$ & 2$_{5}$ & 2$_{6}$ & 2$_{1}$ & 2$_{2}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{5}$ & 2$_{3}$ & 2$_{1}$ & 2$_{5}$ & 2$_{3}$ & $%

1_{1}+1_{4}+2_{1}$ & $2_{1}+2_{2}$ & $1_{3}+1_{6}+2_{4}$ & $2_{3}+2_{4}$
& $%
1_{2}+1_{5}+2_{6}$ & $2_{5}+2_{6}$ \\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{6}$ & 2$_{4}$ & 2$_{2}$ & 2$_{6}$ & 2$_{4}$ & $%

2_{1}+2_{1}$ & $1_{1}+1_{4}+2_{2}$ & $2_{3}+2_{4}$ & $1_{3}+1_{6}+2_{3}$
& $%
2_{5}+2_{6}$ & $1_{2}+1_{5}+2_{5}$ \\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{1}$ & 2$_{5}$ & 2$_{3}$ & 2$_{1}$ & 2$_{5}$ & $%

1_{3}+1_{6}+2_{4}$ & $2_{3}+2_{4}$ & $1_{2}+1_{5}+2_{6}$ & $2_{5}+2_{6}$
& $%
1_{1}+1_{4}+2_{2}$ & $2_{1}+2_{1}$ \\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{2}$ & 2$_{6}$ & 2$_{4}$ & 2$_{2}$ & 2$_{6}$ & $%

2_{3}+2_{4}$ & $1_{3}+1_{6}+2_{3}$ & $2_{5}+2_{6}$ & $1_{2}+1_{5}+2_{5}$
& $%
2_{1}+2_{2}$ & $1_{1}+1_{4}+2_{1}$ \\ \hline
2$_{5}$ & 2$_{5}$ & 2$_{3}$ & 2$_{1}$ & 2$_{5}$ & 2$_{3}$ & 2$_{1}$ & $%

1_{2}+1_{5}+2_{6}$ & $2_{5}+2_{6}$ & $1_{1}+1_{4}+2_{2}$ & $2_{1}+2_{2}$
& $%
1_{3}+1_{6}+2_{4}$ & $2_{3}+2_{4}$ \\ \hline
2$_{6}$ & 2$_{6}$ & 2$_{4}$ & 2$_{2}$ & 2$_{6}$ & 2$_{4}$ & 2$_{2}$ & $%

2_{5}+2_{6}$ & $1_{2}+1_{5}+2_{5}$ & $2_{1}+2_{2}$ & $1_{1}+1_{5}+2_{1}$
& $%
2_{3}+2_{4}$ & $1_{3}+1_{6}+2_{3}$ \\ \hline
\end{tabular}

\bigskip
\newpage
\bigskip The group $D_{15},30/4$

\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
\hline
$\otimes $ & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ &
2$%
_{5}$ & 2$_{6}$ & 2$_{7}$ \\ \hline\hline
1 & 1 & $1^{\prime }$ & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ & 2$_{4}$ & 2$_{5}$
& 2$%
_{6}$ & 2$_{7}$ \\ \hline
$1^{\prime }$ & $1^{\prime }$ & 1 & 2$_{1}$ & 2$_{2}$ & 2$_{3}$ &
2$_{4}$ & 2%
$_{5}$ & 2$_{6}$ & 2$_{7}$ \\ \hline
2$_{1}$ & 2$_{1}$ & 2$_{1}$ & $1+1^{\prime }+2_{2}$ & $2_{1}+2_{3}$ & $%

2_{1}+2_{4}$ & $2_{3}+2_{5}$ & $2_{4}+2_{6}$ & $2_{5}+2_{7}$ &
$2_{6}+2_{7}$
\\ \hline
2$_{2}$ & 2$_{2}$ & 2$_{2}$ & $2_{1}+2_{3}$ & $1+1^{\prime }+2_{4}$ & $%

2_{1}+2_{5}$ & $2_{2}+2_{6}$ & $2_{3}+2_{7}$ & $2_{4}+2_{7}$ &
$2_{5}+2_{6}$
\\ \hline
2$_{3}$ & 2$_{3}$ & 2$_{3}$ & $2_{1}+2_{4}$ & $2_{1}+2_{5}$ &
$1+1^{\prime
}+2_{6}$ & $2_{1}+2_{7}$ & $2_{2}+2_{7}\ $ & $2_{3}+2_{6}$ &
$2_{4}+2_{5}$
\\ \hline
2$_{4}$ & 2$_{4}$ & 2$_{4}$ & $2_{3}+2_{5}$ & $2_{2}+2_{6}$ &
$2_{1}+2_{7}$
& $1+1^{\prime }+2_{7}$ & $2_{1}+2_{6}$ & $2_{2}+2_{5}$ & $2_{3}+2_{4}$
\\
\hline
2$_{5}$ & 2$_{5}$ & 2$_{5}$ & $2_{4}+2_{6}$ & $2_{3}+2_{7}$ &
$2_{2}+2_{7}$
& $2_{1}+2_{6}$ & $1+1^{\prime }+2_{5}$ & $2_{1}+2_{4}$ & $2_{2}+2_{3}$
\\
\hline
2$_{6}$ & 2$_{6}$ & 2$_{6}$ & $2_{5}+2_{7}$ & $2_{4}+2_{7}$ &
$2_{3}+2_{6}$
& $2_{2}+2_{5}$ & $2_{1}+2_{4}$ & $1+1^{\prime }+2_{3}$ & $2_{1}+2_{2}$
\\
\hline
2$_{7}$ & 2$_{7}$ & 2$_{7}$ & $2_{6}+2_{7}$ & $2_{5}+2_{6}$ &
$2_{4}+2_{5}$
& $2_{3}+2_{4}$ & $2_{2}+2_{3}$ & $2_{1}+2_{2}$ & $1+1^{\prime }+2_{1}$
\\
\hline
\end{tabular}
